Error bounds for port-Hamiltonian model and controller reduction based on system balancing

We study linear quadratic Gaussian (LQG) control design for linear port-Hamiltonian systems. To this end, we exploit the freedom in choosing the weighting matrices and propose a specific choice which leads to an LQG controller which is port-Hamiltonian and, thus, in particular stable and passive. Furthermore, we construct a reduced-order controller via balancing and subsequent truncation. This approach is closely related to classical LQG balanced truncation and shares a similar a priori error bound with respect to the gap metric. By exploiting the non-uniqueness of the Hamiltonian, we are able to determine an optimal pH representation of the full-order system in the sense that the error bound is minimized. In addition, we discuss consequences for pH-preserving balanced truncation model reduction which results in two different classical H-infinity-error bounds. Finally, we illustrate the theoretical findings by means of two numerical examples.

==> comparisonDampedWaveEquation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3in,
scale only axis,
xmin=2,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced system dimension $r$},
ymode=log,
ymin=1e-05,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|G-\widehat{G}_r\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west
]
\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	7.91908518510869\\
4	4.95102107967538\\
6	4.85068060880459\\
8	4.45011918476263\\
10	4.31474994845069\\
12	4.09800368966969\\
14	3.94904183687742\\
16	3.76547689839647\\
18	3.62671130674196\\
20	3.45974258573428\\
22	3.3320707691467\\
24	3.17847913299868\\
26	3.05985635977225\\
28	2.91710278046002\\
30	2.80552677776053\\
32	2.67164116438372\\
34	2.56560883179675\\
36	2.43921897118442\\
38	2.33775268346682\\
40	2.21815236228168\\
};
\addlegendentry{Error using $\Lcalc=Q^{-1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2	624.975321028997\\
4	592.307630014546\\
6	567.337196854698\\
8	542.840452771878\\
10	520.399411443865\\
12	498.612017574509\\
14	477.923983161845\\
16	457.970210278942\\
18	438.962944218373\\
20	420.651267190256\\
22	403.202735153013\\
24	386.398486614299\\
26	370.384387155205\\
28	354.963319374947\\
30	340.266352230282\\
32	326.113608444916\\
34	312.624627836578\\
36	299.634377587531\\
38	287.252457639264\\
40	275.327455730114\\
};
\addlegendentry{Error bound using $\Lcalc=Q^{-1}$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	14.7595191055664\\
4	14.7596207226521\\
6	17.9557212252386\\
8	14.4147267054613\\
10	16.9834484201322\\
12	13.9411102136183\\
14	15.704117967602\\
16	13.4248887763945\\
18	13.4206942271843\\
20	12.9122239035467\\
22	13.8642372315901\\
24	12.4523519181954\\
26	13.0475416929085\\
28	12.0389932151687\\
30	12.0345939935005\\
32	11.6527921436984\\
34	11.6464358889808\\
36	11.2920773175831\\
38	11.2846856441085\\
40	10.9771499819456\\
};
\addlegendentry{Error using $\Lcalc=X_{\mathrm{min}}^{-1}$}

\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	5.62892433371896\\
4	3.57235180221314\\
6	1.91599432608539\\
8	1.84660822402967\\
10	0.853753706211504\\
12	0.832592587197532\\
14	0.360641806368109\\
16	0.336011504074012\\
18	0.147547498076009\\
20	0.0626628799944512\\
22	0.0584511113950766\\
24	0.0253739669297533\\
26	0.0107149425363773\\
28	0.00743957605804905\\
30	0.00441467563487866\\
32	0.00194600813466954\\
34	0.000901286233355076\\
36	0.000801146677548693\\
38	0.000472650022337037\\
40	0.000290542093483625\\
};
\addlegendentry{Error using $\Lcalc=X_{\mathrm{max}}^{-1}$}

\addplot [color=mycolor4, dashed, line width=1.5pt, mark size=5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	16.8137650699798\\
4	12.339951608528\\
6	25.0443605778266\\
8	18.7625903978802\\
10	19.0889135751963\\
12	12.7578429306125\\
14	12.3048287892099\\
16	15.8284790526371\\
18	15.828478939678\\
20	12.8354459978056\\
22	11.7456671407367\\
24	12.0123365395041\\
26	12.01233299042\\
28	9.29000721471662\\
30	10.1599550214504\\
32	10.1599885179486\\
34	7.6851553602578\\
36	8.76358902265702\\
38	8.76445990946556\\
40	6.29668945678695\\
};
\addlegendentry{Effort-constraint reduction}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark size=5pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	34.7101018532385\\
4	33.8913700362552\\
6	8.12603803641103\\
8	4.03288330593024\\
10	3.95479373054552\\
12	2.29356973749241\\
14	1.1484217506696\\
16	1.0937563874013\\
18	0.474457550705345\\
20	0.206548881458491\\
22	0.195124909809533\\
24	0.0822211127486992\\
26	0.0349080696030492\\
28	0.0299385130782396\\
30	0.0140594669192126\\
32	0.00589268767717854\\
34	0.00241605698808648\\
36	0.00241115135686612\\
38	0.000991598111011815\\
40	0.000414814580889607\\
};
\addlegendentry{Positive real BT}
\end{axis}
\end{tikzpicture}%


==> comparisonMSD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.5in,
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced system dimension $r$},
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\left\| \begin{bsmallmatrix} M \\ N \end{bsmallmatrix}  - \begin{bsmallmatrix} \widehat{M}_r \\ \widehat{N}_r \end{bsmallmatrix}\right\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west
]
\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{
2	0.616652157870202\\
4	0.277272578220866\\
6	0.241123093052545\\
8	0.160764300631193\\
10	0.115940783061776\\
12	0.0859689116261024\\
14	0.0637436509492213\\
16	0.0477386033993415\\
18	0.0359997061355149\\
20	0.0275555197714684\\
};
\addlegendentry{Error using $\Ptildef=Q^{-1}$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{
2	0.74522932320008\\
4	0.74147357811654\\
6	0.735077637437803\\
8	0.725606570154768\\
10	0.712075632990484\\
12	0.696279087812919\\
14	0.679353439198416\\
16	0.678957918819807\\
18	0.678651300761184\\
20	0.678006482404585\\
};
\addlegendentry{Error using $\Ptildef=X_{\mathrm{min}}^{-1}$}

\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{
2	0.532903708119665\\
4	0.181139568373084\\
6	0.0825848906202101\\
8	0.0272839032547585\\
10	0.00768863826365715\\
12	0.00246865331394027\\
14	0.000673722753640097\\
16	0.000212379172052109\\
18	5.8061918624414e-05\\
20	1.87851492202945e-05\\
};
\addlegendentry{Error using $\Ptildef=X_{\mathrm{max}}^{-1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{
2	7.71093506765029\\
4	5.86897914960725\\
6	4.5449708395334\\
8	3.45024624405592\\
10	2.62048326995051\\
12	1.99341371775233\\
14	1.52006457167515\\
16	1.16016106416234\\
18	0.883171499753929\\
20	0.66701767783943\\
};
\addlegendentry{Error bound using $\Ptildef=Q^{-1}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{
2	74.6226897754183\\
4	72.1089351268986\\
6	69.6130219796564\\
8	67.1420802388446\\
10	64.7031459934075\\
12	62.3030131122123\\
14	59.9476880769594\\
16	57.6126198523009\\
18	55.284885785315\\
20	52.969437184034\\
};
\addlegendentry{Error bound using $\Ptildef=X_{\mathrm{min}}^{-1}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{
2	2.08624523864027\\
4	0.789367115437814\\
6	0.314572703812744\\
8	0.107028392714165\\
10	0.0332108505604698\\
12	0.0102886322092784\\
14	0.00303592337140188\\
16	0.00102266589472515\\
18	0.00045374624093975\\
20	0.00029261449597759\\
};
\addlegendentry{Error bound using $\Ptildef=X_{\mathrm{max}}^{-1}$}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark size=5pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{
2	0.34763556134791\\
4	0.151025604304131\\
6	0.0368125920197954\\
8	0.0211461685955804\\
10	0.003335308316417\\
12	0.00263974524691548\\
14	0.000343377933554418\\
16	0.000218395776954716\\
18	2.58144964831721e-05\\
20	1.41170048028696e-05\\
};
\addlegendentry{LQG-BT}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{
2	0.89683991272191\\
4	0.23138416404063\\
6	0.0810608579082583\\
8	0.0281832764921035\\
10	0.0101282140209546\\
12	0.00340788320141734\\
14	0.00110928517660427\\
16	0.00043379355023259\\
18	0.000234027211272973\\
20	0.000179676900305956\\
};
\addlegendentry{Error bound for LQG-BT}
\end{axis}
\end{tikzpicture}%

==> errorBoundDampedWaveEquation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=3.5in,
scale only axis,
xmin=2,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced system dimension $r$},
ymode=log,
ymin=1e-05,
ymax=10000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|V-\widehat{V}_r\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west
]
\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	3.99232094811875\\
4	2.62309803139656\\
6	3.00738148918052\\
8	2.49307838330481\\
10	2.70942260768707\\
12	2.32222660728256\\
14	2.55201125053701\\
16	2.07460906750284\\
18	2.42226042976531\\
20	1.84584782647664\\
22	2.30157426171567\\
24	1.65709479331616\\
26	2.18758609270383\\
28	1.49218722726675\\
30	2.07896366966879\\
32	1.34579180717998\\
34	1.97463005883579\\
36	1.21806382380752\\
38	1.87362841265963\\
40	1.10292110487751\\
};
\addlegendentry{Error using $\Lcalc=Q^{-1}$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	5.37200721277266\\
4	5.37016295115903\\
6	6.42283418047467\\
8	5.71185497486172\\
10	6.03759982969646\\
12	5.63241605824627\\
14	6.10727886760709\\
16	5.44970843563723\\
18	5.44602052342544\\
20	5.26185890657201\\
22	5.28700494539482\\
24	5.09151587634857\\
26	5.12609511065614\\
28	4.93080003337362\\
30	4.92678072591439\\
32	4.77929077868273\\
34	4.77457878040154\\
36	4.64156840775233\\
38	4.63732045270892\\
40	4.52243444994373\\
};
\addlegendentry{Error using $\Lcalc=X_{\mathrm{min}}^{-1}$}

\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	3.30984994713346\\
4	1.52857250858461\\
6	1.77667619084854\\
8	0.893639360148377\\
10	0.355316036405685\\
12	0.281095947514207\\
14	0.20325769436431\\
16	0.109815308322963\\
18	0.047976621290696\\
20	0.0350790130719933\\
22	0.0188641112089043\\
24	0.00824296905768576\\
26	0.00483351497977412\\
28	0.00241233133533029\\
30	0.00143303273635619\\
32	0.00064655002684412\\
34	0.000311813518922537\\
36	0.000281147244273887\\
38	0.00017468041610004\\
40	0.000116075383709229\\
};
\addlegendentry{Error using $\Lcalc=X_{\mathrm{max}}^{-1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2	150.019838588515\\
4	142.178246179748\\
6	136.18431293778\\
8	130.304084599807\\
10	124.917309659247\\
12	119.687437052176\\
14	114.721456030411\\
16	109.931728042118\\
18	105.369200706286\\
20	100.973643410487\\
22	96.7852764914158\\
24	92.7515641694179\\
26	88.9075201965484\\
28	85.2058282714213\\
30	81.6779503463328\\
32	78.280708460414\\
34	75.0427970973626\\
36	71.9246015782532\\
38	68.9524304067636\\
40	66.0899383988664\\
};
\addlegendentry{Error bound using $\Lcalc=Q^{-1}$}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
2	1852.32248196414\\
4	1840.01969615587\\
6	1827.98118046361\\
8	1815.94369384528\\
10	1804.26562190726\\
12	1792.58973845584\\
14	1781.30343289244\\
16	1770.01963420853\\
18	1759.11535770135\\
20	1748.21405399671\\
22	1737.66318057904\\
24	1727.1166685789\\
26	1716.88607760096\\
28	1706.66017332043\\
30	1696.71737210924\\
32	1686.77848788016\\
34	1677.09291901844\\
36	1667.41158739941\\
38	1657.95688017607\\
40	1648.50680033432\\
};
\addlegendentry{Error bound using $\Lcalc=X_{\mathrm{min}}^{-1}$}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
2	12.330285745989\\
4	6.81266486934648\\
6	4.36135980427692\\
8	2.630780419518\\
10	1.55978197910598\\
12	0.958083867633112\\
14	0.518016021341949\\
16	0.307783497774376\\
18	0.169288194008117\\
20	0.092017109836423\\
22	0.0545580611061145\\
24	0.0314508303834002\\
26	0.0181949996723522\\
28	0.0124543896650309\\
30	0.00890402526844439\\
32	0.00696101999266514\\
34	0.00602142578124864\\
36	0.0056106524260298\\
38	0.00533080049544021\\
40	0.00520018426095097\\
};
\addlegendentry{Error bound using $\Lcalc=X_{\mathrm{max}}^{-1}$}

\end{axis}
\end{tikzpicture}%

==> errorBoundMSD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced system dimension $r$},
ymode=log,
ymin=1e-06,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|G-\widehat{G}_r\|_{\mathcal{H}_\infty}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south west
]
\addplot [color=mycolor1, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{2	0.744082872810326\\
4	0.34756764933229\\
6	0.288926424116777\\
8	0.192124410323105\\
10	0.142219848663793\\
12	0.105057124458992\\
14	0.0763889779142869\\
16	0.056698566498536\\
18	0.0429236502550877\\
20	0.0319644236037633\\
};
\addlegendentry{$\Ptildef=Q^{-1}$}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{2	1.91874543786029\\
4	1.8609578363944\\
6	1.78788668582218\\
8	1.70201746676392\\
10	1.5960444410127\\
12	1.49473364813163\\
14	1.41094706757945\\
16	1.40946933215982\\
18	1.40828582603525\\
20	1.40567294180739\\
};
\addlegendentry{$\Ptildef=X_{\mathrm{min}}^{-1}$}

\addplot [color=mycolor3, dotted, line width=1.5pt, mark size=5pt, mark=+, mark options={solid, mycolor3}]
  table[row sep=crcr]{2	0.611690630086815\\
4	0.217526268909017\\
6	0.0998961024781227\\
8	0.0332709878135346\\
10	0.00935102852517833\\
12	0.00299350312733037\\
14	0.00081684805339807\\
16	0.000257346109241097\\
18	7.03026067168997e-05\\
20	2.27079199574001e-05\\
};
\addlegendentry{$\Ptildef=X_{\mathrm{max}}^{-1}$}

\addplot[color=mycolor4, dashed, line width=1.5pt, mark size=5pt, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{2	0.36614683224583\\
4	0.152329756060591\\
6	0.0431020235579909\\
8	0.0211497151721212\\
10	0.00400021549465604\\
12	0.00263975214523832\\
14	0.000356515456415654\\
16	0.000218395780856599\\
18	3.08902825446482e-05\\
20	1.41246335765469e-05\\
};
\addlegendentry{LQG-BT}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark size=5pt, mark=asterisk, mark options={solid, mycolor5}]
  table[row sep=crcr]{2	0.702066095732823\\
4	0.655981005863506\\
6	0.558431807312606\\
8	0.439757675040894\\
10	0.394811880717265\\
12	0.271940954956295\\
14	0.286309898421114\\
16	0.203997088834261\\
18	0.190184047077736\\
20	0.142474354203826\\
};
\addlegendentry{Effort-Constraint-LQG-BT}
\end{axis}
\end{tikzpicture}%
